Object-oriented implementations of the MPDATA advection equation solver in C++, Python and Fortran

Three object-oriented implementations of a prototype solver of the advection equation are introduced. The presented programs are based on Blitz++ (C++), NumPy (Python), and Fortran's built-in array containers. The solvers include an implementation of the Multidimensional Positive-Definite Advective Transport Algorithm (MPDATA). The introduced codes exemplify how the application of object-oriented programming (OOP) techniques allows to reproduce the mathematical notation used in the literature within the program code. A discussion on the tradeoffs of the programming language choice is presented. The main angles of comparison are code brevity and syntax clarity (and hence maintainability and auditability) as well as performance. In the case of Python, a significant performance gain is observed when switching from the standard interpreter (CPython) to the PyPy implementation of Python. Entire source code of all three implementations is embedded in the text and is licensed under the terms of the GNU GPL license.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{//listing00}
\PY{c+c1}{// code licensed under the terms of GNU GPL v3}
\PY{c+c1}{// copyright holder: University of Warsaw}
\PY{c+c1}{//listing01}
\PY{k}{typedef} \PY{k+kt}{double} \PY{n}{real\PYZus{}t}\PY{p}{;}
\PY{c+c1}{//listing02}
\PY{c+cp}{\PYZsh{}}\PY{c+cp}{include \PYZlt{}blitz}\PY{c+cp}{/}\PY{c+cp}{array.h\PYZgt{}}
\PY{k}{using} \PY{n}{arr\PYZus{}t} \PY{o}{=} \PY{n}{blitz}\PY{o}{:}\PY{o}{:}\PY{n}{Array}\PY{o}{\PYZlt{}}\PY{n}{real\PYZus{}t}\PY{p}{,} \PY{l+m+mi}{2}\PY{o}{\PYZgt{}}\PY{p}{;}
\PY{k}{using} \PY{n}{rng\PYZus{}t} \PY{o}{=} \PY{n}{blitz}\PY{o}{:}\PY{o}{:}\PY{n}{Range}\PY{p}{;}
\PY{k}{using} \PY{n}{idx\PYZus{}t} \PY{o}{=} \PY{n}{blitz}\PY{o}{:}\PY{o}{:}\PY{n}{RectDomain}\PY{o}{\PYZlt{}}\PY{l+m+mi}{2}\PY{o}{\PYZgt{}}\PY{p}{;}
\PY{c+c1}{//listing03}
\PY{c+cp}{\PYZsh{}}\PY{c+cp}{define return\PYZus{}macro(expr) \PYZbs{}}
\PY{c+cp}{  -\PYZgt{} decltype(safeToReturn(expr)) \PYZbs{}}
\PY{c+cp}{\PYZob{} return safeToReturn(expr); \PYZcb{} }
\PY{c+c1}{//listing04}
\PY{c+cp}{\PYZsh{}}\PY{c+cp}{include \PYZlt{}boost}\PY{c+cp}{/}\PY{c+cp}{ptr\PYZus{}container}\PY{c+cp}{/}\PY{c+cp}{ptr\PYZus{}vector.hpp\PYZgt{}}
\PY{k}{struct} \PY{n}{arrvec\PYZus{}t} \PY{o}{:} \PY{n}{boost}\PY{o}{:}\PY{o}{:}\PY{n}{ptr\PYZus{}vector}\PY{o}{\PYZlt{}}\PY{n}{arr\PYZus{}t}\PY{o}{\PYZgt{}} 
\PY{p}{\PYZob{}}
  \PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{k}{operator}\PY{p}{[}\PY{p}{]}\PY{p}{(}\PY{k}{const} \PY{k+kt}{int} \PY{n}{i}\PY{p}{)} \PY{k}{const} 
  \PY{p}{\PYZob{}}   
    \PY{k}{return} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{at}\PY{p}{(}\PY{p}{(}\PY{n}{i} \PY{o}{+} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{size}\PY{p}{(}\PY{p}{)}\PY{p}{)} \PY{o}{\PYZpc{}} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{size}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{;} 
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{//listing05}
\PY{k}{struct} \PY{n}{hlf\PYZus{}t} \PY{p}{\PYZob{}}\PY{p}{\PYZcb{}} \PY{n}{h}\PY{p}{;}

\PY{k+kr}{inline} \PY{n}{rng\PYZus{}t} \PY{k}{operator}\PY{o}{+}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{hlf\PYZus{}t} \PY{o}{\PYZam{}}\PY{p}{)} 
\PY{p}{\PYZob{}} 
  \PY{k}{return} \PY{n}{i}\PY{p}{;} 
\PY{p}{\PYZcb{}} 

\PY{k+kr}{inline} \PY{n}{rng\PYZus{}t} \PY{k}{operator}\PY{o}{-}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{hlf\PYZus{}t} \PY{o}{\PYZam{}}\PY{p}{)} 
\PY{p}{\PYZob{}} 
  \PY{k}{return} \PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{;} 
\PY{p}{\PYZcb{}}
\PY{c+c1}{//listing06}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k}{class} \PY{n+nc}{n\PYZus{}t}\PY{o}{\PYZgt{}}
\PY{k+kr}{inline} \PY{n}{rng\PYZus{}t} \PY{n}{ext}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{r}\PY{p}{,} \PY{k}{const} \PY{n}{n\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{n}\PY{p}{)} \PY{p}{\PYZob{}} 
  \PY{k}{return} \PY{n}{rng\PYZus{}t}\PY{p}{(}
    \PY{p}{(}\PY{n}{r} \PY{o}{-} \PY{n}{n}\PY{p}{)}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)}\PY{p}{,} 
    \PY{p}{(}\PY{n}{r} \PY{o}{+} \PY{n}{n}\PY{p}{)}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}
  \PY{p}{)}\PY{p}{;} 
\PY{p}{\PYZcb{}} 
\PY{c+c1}{//listing07}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}} 
\PY{k+kr}{inline} \PY{n}{idx\PYZus{}t} \PY{n}{pi}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{)}\PY{p}{;}

\PY{k}{template}\PY{o}{\PYZlt{}}\PY{o}{\PYZgt{}}
\PY{k+kr}{inline} \PY{n}{idx\PYZus{}t} \PY{n}{pi}\PY{o}{\PYZlt{}}\PY{l+m+mi}{0}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{)} 
\PY{p}{\PYZob{}}
  \PY{k}{return} \PY{n}{idx\PYZus{}t}\PY{p}{(}\PY{p}{\PYZob{}}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{\PYZcb{}}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{p}{;}

\PY{k}{template}\PY{o}{\PYZlt{}}\PY{o}{\PYZgt{}}
\PY{k+kr}{inline} \PY{n}{idx\PYZus{}t} \PY{n}{pi}\PY{o}{\PYZlt{}}\PY{l+m+mi}{1}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{)} 
\PY{p}{\PYZob{}}
  \PY{k}{return} \PY{n}{idx\PYZus{}t}\PY{p}{(}\PY{p}{\PYZob{}}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{\PYZcb{}}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{p}{;} 
\PY{c+c1}{//listing08}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k}{class} \PY{n+nc}{bcx\PYZus{}t}\PY{p}{,} \PY{k}{class} \PY{n+nc}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}
\PY{k}{struct} \PY{n}{solver}
\PY{p}{\PYZob{}}
  \PY{c+c1}{// member fields}
  \PY{n}{arrvec\PYZus{}t} \PY{n}{psi}\PY{p}{,} \PY{n}{C}\PY{p}{;}
  \PY{k+kt}{int} \PY{n}{n}\PY{p}{,} \PY{n}{hlo}\PY{p}{;}
  \PY{n}{rng\PYZus{}t} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{;}
  \PY{n}{bcx\PYZus{}t} \PY{n}{bcx}\PY{p}{;}
  \PY{n}{bcy\PYZus{}t} \PY{n}{bcy}\PY{p}{;}

  \PY{c+c1}{// ctor}
  \PY{n}{solver}\PY{p}{(}\PY{k+kt}{int} \PY{n}{nx}\PY{p}{,} \PY{k+kt}{int} \PY{n}{ny}\PY{p}{,} \PY{k+kt}{int} \PY{n}{hlo}\PY{p}{)} \PY{o}{:}
    \PY{n}{hlo}\PY{p}{(}\PY{n}{hlo}\PY{p}{)}\PY{p}{,}
    \PY{n}{n}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} 
    \PY{n}{i}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{nx}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,} 
    \PY{n}{j}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{ny}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,}  
    \PY{n}{bcx}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{,} 
    \PY{n}{bcy}\PY{p}{(}\PY{n}{j}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}
  \PY{p}{\PYZob{}}
    \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{l} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{l} \PY{o}{\PYZlt{}} \PY{l+m+mi}{2}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{l}\PY{p}{)} 
      \PY{n}{psi}\PY{p}{.}\PY{n}{push\PYZus{}back}\PY{p}{(}\PY{k}{new} \PY{n}{arr\PYZus{}t}\PY{p}{(}\PY{n}{ext}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n}{j}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{;}
    \PY{n}{C}\PY{p}{.}\PY{n}{push\PYZus{}back}\PY{p}{(}\PY{k}{new} \PY{n}{arr\PYZus{}t}\PY{p}{(}\PY{n}{ext}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{h}\PY{p}{)}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n}{j}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{;}
    \PY{n}{C}\PY{p}{.}\PY{n}{push\PYZus{}back}\PY{p}{(}\PY{k}{new} \PY{n}{arr\PYZus{}t}\PY{p}{(}\PY{n}{ext}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n}{j}\PY{p}{,} \PY{n}{h}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{;}
  \PY{p}{\PYZcb{}}

  \PY{c+c1}{// accessor methods}
  \PY{n}{arr\PYZus{}t} \PY{n}{state}\PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{k}{return} \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{(}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{)}\PY{p}{.}\PY{n}{reindex}\PY{p}{(}\PY{p}{\PYZob{}}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{\PYZcb{}}\PY{p}{)}\PY{p}{;}
  \PY{p}{\PYZcb{}}

  \PY{n}{arr\PYZus{}t} \PY{n}{courant}\PY{p}{(}\PY{k+kt}{int} \PY{n}{d}\PY{p}{)} 
  \PY{p}{\PYZob{}} 
    \PY{k}{return} \PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{;} 
  \PY{p}{\PYZcb{}}

  \PY{c+c1}{// helper methods invoked by solve()}
  \PY{k}{virtual} \PY{k+kt}{void} \PY{n}{advop}\PY{p}{(}\PY{p}{)} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}

  \PY{k+kt}{void} \PY{n}{cycle}\PY{p}{(}\PY{p}{)} 
  \PY{p}{\PYZob{}} 
    \PY{n}{n} \PY{o}{=} \PY{p}{(}\PY{n}{n} \PY{o}{+} \PY{l+m+mi}{1}\PY{p}{)} \PY{o}{\PYZpc{}} \PY{l+m+mi}{2} \PY{o}{-} \PY{l+m+mi}{2}\PY{p}{;} 
  \PY{p}{\PYZcb{}}

  \PY{c+c1}{// integration logic}
  \PY{k+kt}{void} \PY{n}{solve}\PY{p}{(}\PY{k}{const} \PY{k+kt}{int} \PY{n}{nt}\PY{p}{)} 
  \PY{p}{\PYZob{}}
    \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{t} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{t} \PY{o}{\PYZlt{}} \PY{n}{nt}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{t}\PY{p}{)} 
    \PY{p}{\PYZob{}}
      \PY{n}{bcx}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n}{j}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{)}\PY{p}{;}
      \PY{n}{bcy}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{)}\PY{p}{;}
      \PY{n}{advop}\PY{p}{(}\PY{p}{)}\PY{p}{;}
      \PY{n}{cycle}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{p}{\PYZcb{}}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{//listing09}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}
\PY{k}{struct} \PY{n}{cyclic}
\PY{p}{\PYZob{}}
  \PY{c+c1}{// member fields}
  \PY{n}{rng\PYZus{}t} \PY{n}{left\PYZus{}halo}\PY{p}{,} \PY{n}{rght\PYZus{}halo}\PY{p}{;}
  \PY{n}{rng\PYZus{}t} \PY{n}{left\PYZus{}edge}\PY{p}{,} \PY{n}{rght\PYZus{}edge}\PY{p}{;}\PY{p}{;}

  \PY{c+c1}{// ctor}
  \PY{n}{cyclic}\PY{p}{(}
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{,} \PY{k+kt}{int} \PY{n}{hlo}
  \PY{p}{)} \PY{o}{:}
    \PY{n}{left\PYZus{}halo}\PY{p}{(}\PY{n}{i}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)}\PY{o}{-}\PY{n}{hlo}\PY{p}{,} \PY{n}{i}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,}
    \PY{n}{rght\PYZus{}edge}\PY{p}{(}\PY{n}{i}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}\PY{o}{-}\PY{n}{hlo}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{i}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}  \PY{p}{)}\PY{p}{,}
    \PY{n}{rght\PYZus{}halo}\PY{p}{(}\PY{n}{i}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{i}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}\PY{o}{+}\PY{n}{hlo}  \PY{p}{)}\PY{p}{,}
    \PY{n}{left\PYZus{}edge}\PY{p}{(}\PY{n}{i}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)}\PY{p}{,} \PY{n}{i}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)}\PY{o}{+}\PY{n}{hlo}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}
  \PY{p}{\PYZob{}}\PY{p}{\PYZcb{}} 

  \PY{c+c1}{// method invoked by the solver}
  \PY{k+kt}{void} \PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{a}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{)}
  \PY{p}{\PYZob{}}
    \PY{n}{a}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{left\PYZus{}halo}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)} \PY{o}{=} \PY{n}{a}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{rght\PYZus{}edge}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{;}     
    \PY{n}{a}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{rght\PYZus{}halo}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)} \PY{o}{=} \PY{n}{a}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{left\PYZus{}edge}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{;}     
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{//listing10}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k}{class} \PY{n+nc}{T1}\PY{p}{,} \PY{k}{class} \PY{n+nc}{T2}\PY{p}{,} \PY{k}{class} \PY{n+nc}{T3}\PY{o}{\PYZgt{}} 
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{F}\PY{p}{(}
    \PY{k}{const} \PY{n}{T1} \PY{o}{\PYZam{}}\PY{n}{psi\PYZus{}l}\PY{p}{,} \PY{k}{const} \PY{n}{T2} \PY{o}{\PYZam{}}\PY{n}{psi\PYZus{}r}\PY{p}{,} \PY{k}{const} \PY{n}{T3} \PY{o}{\PYZam{}}\PY{n}{C}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{p}{(}
      \PY{p}{(}\PY{n}{C} \PY{o}{+} \PY{n}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{psi\PYZus{}l} \PY{o}{+} 
      \PY{p}{(}\PY{n}{C} \PY{o}{-} \PY{n}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{psi\PYZus{}r}
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{p}{)}
\PY{c+c1}{//listing11}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}  
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{donorcell}\PY{p}{(} 
    \PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{psi}\PY{p}{,} \PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{C}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{n}{F}\PY{p}{(}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,}   \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{,} 
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{,} 
        \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{n}{h}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}
    \PY{p}{)} \PY{o}{-}
    \PY{n}{F}\PY{p}{(}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{,} 
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,}   \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{,} 
        \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{-}\PY{n}{h}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}
    \PY{p}{)}
  \PY{p}{)}
\PY{c+c1}{//listing12}
  \PY{k+kt}{void} \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
    \PY{k}{const} \PY{n}{arrvec\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{psi}\PY{p}{,} \PY{k}{const} \PY{k+kt}{int} \PY{n}{n}\PY{p}{,}
    \PY{k}{const} \PY{n}{arrvec\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{C}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}
  \PY{p}{)} \PY{p}{\PYZob{}} 
    \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{(}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{)} \PY{o}{=} \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{(}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{)}
      \PY{o}{-} \PY{n}{donorcell}\PY{o}{\PYZlt{}}\PY{l+m+mi}{0}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
      \PY{o}{-} \PY{n}{donorcell}\PY{o}{\PYZlt{}}\PY{l+m+mi}{1}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{j}\PY{p}{,} \PY{n}{i}\PY{p}{)}\PY{p}{;} 
  \PY{p}{\PYZcb{}}
\PY{c+c1}{//listing13}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k}{class} \PY{n+nc}{bcx\PYZus{}t}\PY{p}{,} \PY{k}{class} \PY{n+nc}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}
\PY{k}{struct} \PY{n}{solver\PYZus{}donorcell} \PY{o}{:} \PY{n}{solver}\PY{o}{\PYZlt{}}\PY{n}{bcx\PYZus{}t}\PY{p}{,} \PY{n}{bcy\PYZus{}t}\PY{o}{\PYZgt{}} 
\PY{p}{\PYZob{}}
  \PY{n}{solver\PYZus{}donorcell}\PY{p}{(}\PY{k+kt}{int} \PY{n}{nx}\PY{p}{,} \PY{k+kt}{int} \PY{n}{ny}\PY{p}{)} \PY{o}{:}
    \PY{n}{solver}\PY{o}{\PYZlt{}}\PY{n}{bcx\PYZus{}t}\PY{p}{,} \PY{n}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}
  \PY{p}{\PYZob{}}\PY{p}{\PYZcb{}}  

  \PY{k+kt}{void} \PY{n}{advop}\PY{p}{(}\PY{p}{)}
  \PY{p}{\PYZob{}}
    \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
      \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{,} 
      \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}
    \PY{p}{)}\PY{p}{;}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{//listing14}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k}{class} \PY{n+nc}{nom\PYZus{}t}\PY{p}{,} \PY{k}{class} \PY{n+nc}{den\PYZus{}t}\PY{o}{\PYZgt{}}
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{mpdata\PYZus{}frac}\PY{p}{(}
    \PY{k}{const} \PY{n}{nom\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{nom}\PY{p}{,} \PY{k}{const} \PY{n}{den\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{den}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{n}{where}\PY{p}{(}\PY{n}{den} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{p}{,} \PY{n}{nom} \PY{o}{/} \PY{n}{den}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}
  \PY{p}{)} 
\PY{c+c1}{//listing15}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{mpdata\PYZus{}A}\PY{p}{(}\PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{psi}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{n}{mpdata\PYZus{}frac}\PY{p}{(}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)} \PY{o}{-} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{,}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{)}\PY{p}{)}
    \PY{p}{)} 
  \PY{p}{)} 
\PY{c+c1}{//listing16}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{mpdata\PYZus{}B}\PY{p}{(}\PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{psi}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
   \PY{n}{mpdata\PYZus{}frac}\PY{p}{(}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{-}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{-} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}\PY{p}{,}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{+}
      \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{psi}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{p}{)}
\PY{c+c1}{//listing17}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{mpdata\PYZus{}C\PYZus{}bar}\PY{p}{(}
    \PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{C}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{p}{(}
      \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{h}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{h}\PY{p}{)}\PY{p}{)} \PY{o}{+}
      \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{h}\PY{p}{)}\PY{p}{)} \PY{o}{+} \PY{n}{C}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{h}\PY{p}{)}\PY{p}{)} 
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{4}
  \PY{p}{)}
\PY{c+c1}{//listing18}
  \PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{d}\PY{o}{\PYZgt{}}
  \PY{k+kr}{inline} \PY{k}{auto} \PY{n}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}
    \PY{k}{const} \PY{n}{arr\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{psi}\PY{p}{,} 
    \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{i}\PY{p}{,} \PY{k}{const} \PY{n}{rng\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{j}\PY{p}{,}
    \PY{k}{const} \PY{n}{arrvec\PYZus{}t} \PY{o}{\PYZam{}}\PY{n}{C}
  \PY{p}{)} \PY{n}{return\PYZus{}macro}\PY{p}{(}
    \PY{n}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{n}{h}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{)} 
    \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{-} \PY{n}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{n}{h}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)} 
    \PY{o}{*} \PY{n}{mpdata\PYZus{}A}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)} 
    \PY{o}{-} \PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{(}\PY{n}{pi}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{n}{h}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{)} 
    \PY{o}{*} \PY{n}{mpdata\PYZus{}C\PYZus{}bar}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
    \PY{o}{*} \PY{n}{mpdata\PYZus{}B}\PY{o}{\PYZlt{}}\PY{n}{d}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
  \PY{p}{)} 
\PY{c+c1}{//listing19}
\PY{k}{template}\PY{o}{\PYZlt{}}\PY{k+kt}{int} \PY{n}{n\PYZus{}iters}\PY{p}{,} \PY{k}{class} \PY{n+nc}{bcx\PYZus{}t}\PY{p}{,} \PY{k}{class} \PY{n+nc}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}
\PY{k}{struct} \PY{n}{solver\PYZus{}mpdata} \PY{o}{:} \PY{n}{solver}\PY{o}{\PYZlt{}}\PY{n}{bcx\PYZus{}t}\PY{p}{,} \PY{n}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}
\PY{p}{\PYZob{}}
  \PY{c+c1}{// member fields}
  \PY{n}{arrvec\PYZus{}t} \PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{;}
  \PY{n}{rng\PYZus{}t} \PY{n}{im}\PY{p}{,} \PY{n}{jm}\PY{p}{;}

  \PY{c+c1}{// ctor}
  \PY{n}{solver\PYZus{}mpdata}\PY{p}{(}\PY{k+kt}{int} \PY{n}{nx}\PY{p}{,} \PY{k+kt}{int} \PY{n}{ny}\PY{p}{)} \PY{o}{:} 
    \PY{n}{solver}\PY{o}{\PYZlt{}}\PY{n}{bcx\PYZus{}t}\PY{p}{,} \PY{n}{bcy\PYZus{}t}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,} 
    \PY{n}{im}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)} \PY{o}{-} \PY{l+m+mi}{1}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{,}
    \PY{n}{jm}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{.}\PY{n}{first}\PY{p}{(}\PY{p}{)} \PY{o}{-} \PY{l+m+mi}{1}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{.}\PY{n}{last}\PY{p}{(}\PY{p}{)}\PY{p}{)}
  \PY{p}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{n\PYZus{}tmp} \PY{o}{=} \PY{n}{n\PYZus{}iters} \PY{o}{\PYZgt{}} \PY{l+m+mi}{2} \PY{o}{?} \PY{l+m+mi}{2} \PY{o}{:} \PY{l+m+mi}{1}\PY{p}{;}
    \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{n} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{n} \PY{o}{\PYZlt{}} \PY{n}{n\PYZus{}tmp}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{n}\PY{p}{)}
    \PY{p}{\PYZob{}}
      \PY{n}{tmp}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{.}\PY{n}{push\PYZus{}back}\PY{p}{(}\PY{k}{new} \PY{n}{arr\PYZus{}t}\PY{p}{(}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{.}\PY{n}{domain}\PY{p}{(}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{.}\PY{n}{domain}\PY{p}{(}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
      \PY{p}{)}\PY{p}{;}
      \PY{n}{tmp}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{.}\PY{n}{push\PYZus{}back}\PY{p}{(}\PY{k}{new} \PY{n}{arr\PYZus{}t}\PY{p}{(}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{.}\PY{n}{domain}\PY{p}{(}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{.}\PY{n}{domain}\PY{p}{(}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
      \PY{p}{)}\PY{p}{;}
    \PY{p}{\PYZcb{}}
  \PY{p}{\PYZcb{}}

  \PY{c+c1}{// method invoked by the solver}
  \PY{k+kt}{void} \PY{n}{advop}\PY{p}{(}\PY{p}{)}
  \PY{p}{\PYZob{}}
    \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{step} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{step} \PY{o}{\PYZlt{}} \PY{n}{n\PYZus{}iters}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{step}\PY{p}{)} 
    \PY{p}{\PYZob{}}
      \PY{k}{if} \PY{p}{(}\PY{n}{step} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)} 
        \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}
        \PY{p}{)}\PY{p}{;}
      \PY{k}{else}
      \PY{p}{\PYZob{}}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{cycle}\PY{p}{(}\PY{p}{)}\PY{p}{;}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{bcx}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{[}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{hlo}\PY{p}{)}
        \PY{p}{)}\PY{p}{;}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{bcy}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{[}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{hlo}\PY{p}{)}
        \PY{p}{)}\PY{p}{;}

        \PY{c+c1}{// choosing input/output for antidiff C}
        \PY{k}{const} \PY{n}{arrvec\PYZus{}t} 
          \PY{o}{\PYZam{}}\PY{n}{C\PYZus{}unco} \PY{o}{=} \PY{p}{(}\PY{n}{step} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{1}\PY{p}{)} 
            \PY{o}{?} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{C} 
            \PY{o}{:} \PY{p}{(}\PY{n}{step} \PY{o}{\PYZpc{}} \PY{l+m+mi}{2}\PY{p}{)} 
              \PY{o}{?} \PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}  \PY{c+c1}{// odd steps}
              \PY{o}{:} \PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{c+c1}{// even steps}
          \PY{o}{\PYZam{}}\PY{n}{C\PYZus{}corr} \PY{o}{=} \PY{p}{(}\PY{n}{step}  \PY{o}{\PYZpc{}} \PY{l+m+mi}{2}\PY{p}{)} 
            \PY{o}{?} \PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}    \PY{c+c1}{// odd steps}
            \PY{o}{:} \PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{;}   \PY{c+c1}{// even steps}

        \PY{c+c1}{// calculating the antidiffusive C }
        \PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{(}\PY{n}{im}\PY{o}{+}\PY{n}{h}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{)} \PY{o}{=} \PY{n}{mpdata\PYZus{}C\PYZus{}adf}\PY{o}{\PYZlt{}}\PY{l+m+mi}{0}\PY{o}{\PYZgt{}}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{[}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{im}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{,} \PY{n}{C\PYZus{}unco}
        \PY{p}{)}\PY{p}{;}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{bcy}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,}\PY{n}{h}\PY{p}{)}\PY{p}{)}\PY{p}{;}

        \PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{n}{jm}\PY{o}{+}\PY{n}{h}\PY{p}{)} \PY{o}{=} \PY{n}{mpdata\PYZus{}C\PYZus{}adf}\PY{o}{\PYZlt{}}\PY{l+m+mi}{1}\PY{o}{\PYZgt{}}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{[}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{jm}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{n}{C\PYZus{}unco}
        \PY{p}{)}\PY{p}{;}
        \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{bcx}\PY{p}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}\PY{p}{,}\PY{n}{h}\PY{p}{)}\PY{p}{)}\PY{p}{;}

        \PY{c+c1}{// donor-cell step }
        \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
          \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{psi}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{,} \PY{n}{C\PYZus{}corr}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{i}\PY{p}{,} \PY{k}{this}\PY{o}{-}\PY{o}{\PYZgt{}}\PY{n}{j}
        \PY{p}{)}\PY{p}{;}
      \PY{p}{\PYZcb{}}
    \PY{p}{\PYZcb{}}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{//listing20}
\end{Verbatim}
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c}{\PYZsh{}listing00}
\PY{c}{\PYZsh{} code licensed under the terms of GNU GPL v3}
\PY{c}{\PYZsh{} copyright holder: University of Warsaw}
\PY{c}{\PYZsh{}listing01}
\PY{n}{real\PYZus{}t} \PY{o}{=} \PY{l+s}{'}\PY{l+s}{float64}\PY{l+s}{'}
\PY{c}{\PYZsh{}listing02}
\PY{k}{try}\PY{p}{:}
  \PY{k+kn}{import} \PY{n+nn}{numpypy}
  \PY{k+kn}{from} \PY{n+nn}{\PYZus{}numpypy.pypy} \PY{k+kn}{import} \PY{n}{set\PYZus{}invalidation}
  \PY{n}{set\PYZus{}invalidation}\PY{p}{(}\PY{n+nb+bp}{False}\PY{p}{)}
\PY{k}{except} \PY{n+ne}{ImportError}\PY{p}{:}
  \PY{k}{pass}
\PY{k+kn}{import} \PY{n+nn}{numpy}
\PY{k}{try}\PY{p}{:} 
  \PY{n}{numpy}\PY{o}{.}\PY{n}{seterr}\PY{p}{(}\PY{n+nb}{all}\PY{o}{=}\PY{l+s}{'}\PY{l+s}{ignore}\PY{l+s}{'}\PY{p}{)}
\PY{k}{except} \PY{n+ne}{AttributeError}\PY{p}{:}
  \PY{k}{pass}
\PY{c}{\PYZsh{}listing03}
\PY{k}{class} \PY{n+nc}{shift}\PY{p}{(}\PY{p}{)}\PY{p}{:}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{plus}\PY{p}{,} \PY{n}{mnus}\PY{p}{)}\PY{p}{:}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{plus} \PY{o}{=} \PY{n}{plus}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mnus} \PY{o}{=} \PY{n}{mnus}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}radd\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{arg}\PY{p}{)}\PY{p}{:} 
    \PY{k}{return} \PY{n+nb}{type}\PY{p}{(}\PY{n}{arg}\PY{p}{)}\PY{p}{(}
      \PY{n}{arg}\PY{o}{.}\PY{n}{start} \PY{o}{+} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{plus}\PY{p}{,} 
      \PY{n}{arg}\PY{o}{.}\PY{n}{stop}  \PY{o}{+} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{plus}
    \PY{p}{)}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}rsub\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{arg}\PY{p}{)}\PY{p}{:} 
    \PY{k}{return} \PY{n+nb}{type}\PY{p}{(}\PY{n}{arg}\PY{p}{)}\PY{p}{(}
      \PY{n}{arg}\PY{o}{.}\PY{n}{start} \PY{o}{-} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mnus}\PY{p}{,} 
      \PY{n}{arg}\PY{o}{.}\PY{n}{stop}  \PY{o}{-} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mnus}
    \PY{p}{)}
\PY{c}{\PYZsh{}listing04}
\PY{n}{one} \PY{o}{=} \PY{n}{shift}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)} 
\PY{n}{hlf} \PY{o}{=} \PY{n}{shift}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)}
\PY{c}{\PYZsh{}listing05}
\PY{k}{def} \PY{n+nf}{ext}\PY{p}{(}\PY{n}{r}\PY{p}{,} \PY{n}{n}\PY{p}{)}\PY{p}{:}
  \PY{k}{if} \PY{p}{(}\PY{n+nb}{type}\PY{p}{(}\PY{n}{n}\PY{p}{)} \PY{o}{==} \PY{n+nb}{int}\PY{p}{)} \PY{o}{\PYZam{}} \PY{p}{(}\PY{n}{n} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{:} 
    \PY{n}{n} \PY{o}{=} \PY{n}{one}
  \PY{k}{return} \PY{n+nb}{slice}\PY{p}{(}
    \PY{p}{(}\PY{n}{r} \PY{o}{-} \PY{n}{n}\PY{p}{)}\PY{o}{.}\PY{n}{start}\PY{p}{,} 
    \PY{p}{(}\PY{n}{r} \PY{o}{+} \PY{n}{n}\PY{p}{)}\PY{o}{.}\PY{n}{stop}
  \PY{p}{)}
\PY{c}{\PYZsh{}listing06}
\PY{k}{def} \PY{n+nf}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{o}{*}\PY{n}{idx}\PY{p}{)}\PY{p}{:} 
  \PY{k}{return} \PY{p}{(}\PY{n}{idx}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{,} \PY{n}{idx}\PY{p}{[}\PY{n}{d}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
\PY{c}{\PYZsh{}listing07}
\PY{k}{class} \PY{n+nc}{solver}\PY{p}{(}\PY{n+nb}{object}\PY{p}{)}\PY{p}{:}
  \PY{c}{\PYZsh{} ctor-like method}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bcx}\PY{p}{,} \PY{n}{bcy}\PY{p}{,} \PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{:}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n} \PY{o}{=} \PY{l+m+mi}{0}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo} \PY{o}{=} \PY{n}{hlo}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{hlo}\PY{p}{,} \PY{n}{nx} \PY{o}{+} \PY{n}{hlo}\PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{hlo}\PY{p}{,} \PY{n}{ny} \PY{o}{+} \PY{n}{hlo}\PY{p}{)}

    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcx} \PY{o}{=} \PY{n}{bcx}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcy} \PY{o}{=} \PY{n}{bcy}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}

    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi} \PY{o}{=} \PY{p}{(}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{p}{(}
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}\PY{p}{,} 
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}
      \PY{p}{)}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}\PY{p}{,}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{p}{(}
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}\PY{p}{,} 
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}
      \PY{p}{)}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}
    \PY{p}{)}

    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C} \PY{o}{=} \PY{p}{(}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{p}{(}
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n}{hlf}\PY{p}{)}\PY{o}{.}\PY{n}{stop}\PY{p}{,} 
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}
      \PY{p}{)}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}\PY{p}{,}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{p}{(}
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}\PY{o}{.}\PY{n}{stop}\PY{p}{,} 
        \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n}{hlf}\PY{p}{)}\PY{o}{.}\PY{n}{stop}
      \PY{p}{)}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}
    \PY{p}{)}

  \PY{c}{\PYZsh{} accessor methods}
  \PY{k}{def} \PY{n+nf}{state}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
    \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{]}

  \PY{c}{\PYZsh{} helper methods invoked by solve()}
  \PY{k}{def} \PY{n+nf}{courant}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{d}\PY{p}{)}\PY{p}{:}
    \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{[}\PY{p}{:}\PY{p}{]}

  \PY{k}{def} \PY{n+nf}{cycle}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}  \PY{o}{=} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n} \PY{o}{+} \PY{l+m+mi}{1}\PY{p}{)} \PY{o}{\PYZpc{}} \PY{l+m+mi}{2} \PY{o}{-} \PY{l+m+mi}{2}

   \PY{c}{\PYZsh{} integration logic}
  \PY{k}{def} \PY{n+nf}{solve}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{nt}\PY{p}{)}\PY{p}{:}
    \PY{k}{for} \PY{n}{t} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{nt}\PY{p}{)}\PY{p}{:}
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcx}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}
      \PY{p}{)}
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcy}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}
      \PY{p}{)}
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{advop}\PY{p}{(}\PY{p}{)} 
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{cycle}\PY{p}{(}\PY{p}{)}
  
\PY{c}{\PYZsh{}listing08}
\PY{k}{class} \PY{n+nc}{cyclic}\PY{p}{(}\PY{n+nb}{object}\PY{p}{)}\PY{p}{:}
  \PY{c}{\PYZsh{} ctor}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{hlo}\PY{p}{)}\PY{p}{:} 
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{d} \PY{o}{=} \PY{n}{d}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{left\PYZus{}halo} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{i}\PY{o}{.}\PY{n}{start}\PY{o}{-}\PY{n}{hlo}\PY{p}{,} \PY{n}{i}\PY{o}{.}\PY{n}{start}    \PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{rght\PYZus{}edge} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{i}\PY{o}{.}\PY{n}{stop} \PY{o}{-}\PY{n}{hlo}\PY{p}{,} \PY{n}{i}\PY{o}{.}\PY{n}{stop}     \PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{rght\PYZus{}halo} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{i}\PY{o}{.}\PY{n}{stop}\PY{p}{,}      \PY{n}{i}\PY{o}{.}\PY{n}{stop} \PY{o}{+}\PY{n}{hlo}\PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{left\PYZus{}edge} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n}{i}\PY{o}{.}\PY{n}{start}\PY{p}{,}     \PY{n}{i}\PY{o}{.}\PY{n}{start}\PY{o}{+}\PY{n}{hlo}\PY{p}{)}

  \PY{c}{\PYZsh{} method invoked by the solver}
  \PY{k}{def} \PY{n+nf}{fill\PYZus{}halos}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{d}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{left\PYZus{}halo}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]} \PY{o}{=} \PY{p}{(}
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{d}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{rght\PYZus{}edge}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}
    \PY{p}{)}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{d}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{rght\PYZus{}halo}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]} \PY{o}{=} \PY{p}{(}
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{d}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{left\PYZus{}edge}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}
    \PY{p}{)}

\PY{c}{\PYZsh{}listing09}
\PY{k}{def} \PY{n+nf}{f}\PY{p}{(}\PY{n}{psi\PYZus{}l}\PY{p}{,} \PY{n}{psi\PYZus{}r}\PY{p}{,} \PY{n}{C}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{p}{(}
    \PY{p}{(}\PY{n}{C} \PY{o}{+} \PY{n+nb}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{psi\PYZus{}l} \PY{o}{+} 
    \PY{p}{(}\PY{n}{C} \PY{o}{-} \PY{n+nb}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{psi\PYZus{}r}
  \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
\PY{c}{\PYZsh{}listing10}
\PY{k}{def} \PY{n+nf}{donorcell}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{C}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{p}{(}
    \PY{n}{f}\PY{p}{(}
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,}     \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{,} 
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{,} 
        \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{hlf}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}
    \PY{p}{)} \PY{o}{-} 
    \PY{n}{f}\PY{p}{(}
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{-}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{,} 
      \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,}     \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{,} 
        \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{-}\PY{n}{hlf}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}
    \PY{p}{)} 
  \PY{p}{)}
\PY{c}{\PYZsh{}listing11}
\PY{k}{def} \PY{n+nf}{donorcell\PYZus{}op}\PY{p}{(}\PY{n}{psi}\PY{p}{,} \PY{n}{n}\PY{p}{,} \PY{n}{C}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
  \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{p}{(}\PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{[}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{]} 
    \PY{o}{-} \PY{n}{donorcell}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
    \PY{o}{-} \PY{n}{donorcell}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{n}{psi}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{j}\PY{p}{,} \PY{n}{i}\PY{p}{)}
  \PY{p}{)}
\PY{c}{\PYZsh{}listing12}
\PY{k}{class} \PY{n+nc}{solver\PYZus{}donorcell}\PY{p}{(}\PY{n}{solver}\PY{p}{)}\PY{p}{:}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bcx}\PY{p}{,} \PY{n}{bcy}\PY{p}{,} \PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{)}\PY{p}{:}
    \PY{n}{solver}\PY{o}{.}\PY{n}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bcx}\PY{p}{,} \PY{n}{bcy}\PY{p}{,} \PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}

  \PY{k}{def} \PY{n+nf}{advop}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
    \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{,} 
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}
    \PY{p}{)}
\PY{c}{\PYZsh{}listing13}
\PY{k}{def} \PY{n+nf}{mpdata\PYZus{}frac}\PY{p}{(}\PY{n}{nom}\PY{p}{,} \PY{n}{den}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{n}{numpy}\PY{o}{.}\PY{n}{where}\PY{p}{(}\PY{n}{den} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{p}{,} \PY{n}{nom}\PY{o}{/}\PY{n}{den}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}
\PY{c}{\PYZsh{}listing14}
\PY{k}{def} \PY{n+nf}{mpdata\PYZus{}A}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{n}{mpdata\PYZus{}frac}\PY{p}{(}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]} \PY{o}{-} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{,}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}
  \PY{p}{)}
\PY{c}{\PYZsh{}listing15}
\PY{k}{def} \PY{n+nf}{mpdata\PYZus{}B}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{n}{mpdata\PYZus{}frac}\PY{p}{(} 
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{-}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{-} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{one}\PY{p}{)}\PY{p}{]}\PY{p}{,}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{+}
    \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{one}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{psi}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{one}\PY{p}{)}\PY{p}{]}
  \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
\PY{c}{\PYZsh{}listing16}
\PY{k}{def} \PY{n+nf}{mpdata\PYZus{}C\PYZus{}bar}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{C}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{p}{(}
    \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{n}{hlf}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,}  \PY{n}{j}\PY{o}{+}\PY{n}{hlf}\PY{p}{)}\PY{p}{]} \PY{o}{+}
    \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{one}\PY{p}{,} \PY{n}{j}\PY{o}{-}\PY{n}{hlf}\PY{p}{)}\PY{p}{]} \PY{o}{+} \PY{n}{C}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{p}{,}  \PY{n}{j}\PY{o}{-}\PY{n}{hlf}\PY{p}{)}\PY{p}{]} 
  \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{4}
\PY{c}{\PYZsh{}listing17}
\PY{k}{def} \PY{n+nf}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{,} \PY{n}{C}\PY{p}{)}\PY{p}{:}
  \PY{k}{return} \PY{p}{(}
    \PY{n+nb}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{hlf}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{)} 
    \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{-} \PY{n+nb}{abs}\PY{p}{(}\PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{hlf}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]}\PY{p}{)}\PY{p}{)} 
    \PY{o}{*} \PY{n}{mpdata\PYZus{}A}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
    \PY{o}{-} \PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{p}{]}\PY{p}{[}\PY{n}{pi}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{i}\PY{o}{+}\PY{n}{hlf}\PY{p}{,} \PY{n}{j}\PY{p}{)}\PY{p}{]} 
    \PY{o}{*} \PY{n}{mpdata\PYZus{}C\PYZus{}bar}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{C}\PY{p}{[}\PY{n}{d}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
    \PY{o}{*} \PY{n}{mpdata\PYZus{}B}\PY{p}{(}\PY{n}{d}\PY{p}{,} \PY{n}{psi}\PY{p}{,} \PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{p}{)}
  \PY{p}{)}
\PY{c}{\PYZsh{}listing18}
\PY{k}{class} \PY{n+nc}{solver\PYZus{}mpdata}\PY{p}{(}\PY{n}{solver}\PY{p}{)}\PY{p}{:}
  \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{n\PYZus{}iters}\PY{p}{,} \PY{n}{bcx}\PY{p}{,} \PY{n}{bcy}\PY{p}{,} \PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{)}\PY{p}{:}
    \PY{n}{solver}\PY{o}{.}\PY{n}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bcx}\PY{p}{,} \PY{n}{bcy}\PY{p}{,} \PY{n}{nx}\PY{p}{,} \PY{n}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{im} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{o}{.}\PY{n}{start}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{o}{.}\PY{n}{stop}\PY{p}{)}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{jm} \PY{o}{=} \PY{n+nb}{slice}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{o}{.}\PY{n}{start}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{o}{.}\PY{n}{stop}\PY{p}{)}

    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n\PYZus{}iters} \PY{o}{=} \PY{n}{n\PYZus{}iters}
  
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp} \PY{o}{=} \PY{p}{[}\PY{p}{(}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{shape}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}\PY{p}{,}
      \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{.}\PY{n}{shape}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}
    \PY{p}{)}\PY{p}{]}
    \PY{k}{if} \PY{n}{n\PYZus{}iters} \PY{o}{\PYZgt{}} \PY{l+m+mi}{2}\PY{p}{:}
      \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{(}
        \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{shape}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}\PY{p}{,}
        \PY{n}{numpy}\PY{o}{.}\PY{n}{empty}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{.}\PY{n}{shape}\PY{p}{,} \PY{n}{real\PYZus{}t}\PY{p}{)}
      \PY{p}{)}\PY{p}{)}

  \PY{k}{def} \PY{n+nf}{advop}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
    \PY{k}{for} \PY{n}{step} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n\PYZus{}iters}\PY{p}{)}\PY{p}{:}
      \PY{k}{if} \PY{n}{step} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{:}
        \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
          \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}
        \PY{p}{)}
      \PY{k}{else}\PY{p}{:}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{cycle}\PY{p}{(}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcx}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
          \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}
        \PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcy}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}
          \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{hlo}\PY{p}{)}
        \PY{p}{)}
        \PY{k}{if} \PY{n}{step} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{:}
          \PY{n}{C\PYZus{}unco}\PY{p}{,} \PY{n}{C\PYZus{}corr} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{C}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
        \PY{k}{elif} \PY{n}{step} \PY{o}{\PYZpc{}} \PY{l+m+mi}{2}\PY{p}{:}
          \PY{n}{C\PYZus{}unco}\PY{p}{,} \PY{n}{C\PYZus{}corr} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
        \PY{k}{else}\PY{p}{:}
          \PY{n}{C\PYZus{}unco}\PY{p}{,} \PY{n}{C\PYZus{}corr} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tmp}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}

        \PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{im}\PY{o}{+}\PY{n}{hlf}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}
          \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{im}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n}{C\PYZus{}unco}
        \PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcy}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n}{hlf}\PY{p}{)}\PY{p}{)}
        
        \PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{jm}\PY{o}{+}\PY{n}{hlf}\PY{p}{]} \PY{o}{=} \PY{n}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}
          \PY{l+m+mi}{1}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{jm}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n}{C\PYZus{}unco}
        \PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{bcx}\PY{o}{.}\PY{n}{fill\PYZus{}halos}\PY{p}{(}\PY{n}{C\PYZus{}corr}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{ext}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}\PY{p}{,} \PY{n}{hlf}\PY{p}{)}\PY{p}{)}

        \PY{n}{donorcell\PYZus{}op}\PY{p}{(}
          \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{psi}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{n}\PY{p}{,} \PY{n}{C\PYZus{}corr}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{i}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{j}
        \PY{p}{)}
\PY{c}{\PYZsh{}listing19}
\end{Verbatim}
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c}{!listing00}
\PY{c}{! code licensed under the terms of GNU GPL v3}
\PY{c}{! copyright holder: University of Warsaw}
\PY{c}{!listing01}
\PY{k}{module }\PY{n+nv}{real\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }\PY{k+kt}{integer}\PY{p}{,} \PY{k}{parameter} \PY{k+kd}{::} \PY{n+nv}{real\PYZus{}t} \PY{o}{=} \PY{n+nb}{kind}\PY{p}{(}\PY{l+m+mf}{0.}\PY{n+nv}{d0}\PY{p}{)} 
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing02}
\PY{k}{module }\PY{n+nv}{arrvec\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{real\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}

\PY{k}{  }\PY{k}{type} \PY{k+kd}{::} \PY{n+nv}{arr\PYZus{}t}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{a}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{type} \PY{k+kd}{::} \PY{n+nv}{arrptr\PYZus{}t}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arr\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{p}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{type} \PY{k+kd}{::} \PY{n+nv}{arrvec\PYZus{}t}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arr\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{arrs}\PY{p}{(}\PY{p}{:}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrptr\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{at}\PY{p}{(}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{length}
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{ctor} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{arrvec\PYZus{}ctor}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{init} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{arrvec\PYZus{}init}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{arrvec\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{n}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{n}

    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{length} \PY{o}{=} \PY{n+nv}{n}
    \PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{o}{-}\PY{n+nv}{n} \PY{p}{:} \PY{n+nv}{n}\PY{o}{-}\PY{l+m+mi}{1} \PY{p}{)}\PY{p}{)}
    \PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{arrs}\PY{p}{(} \PY{l+m+mi}{0} \PY{p}{:} \PY{n+nv}{n}\PY{o}{-}\PY{l+m+mi}{1} \PY{p}{)}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{arrvec\PYZus{}init}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{n}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}

    \PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{arrs}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{(} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{p}{)}\PY{p}{)}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{arrs}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n} \PY{o}{-} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{length}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{arrs}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing03}
\PY{k}{module }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}

\PY{k}{  }\PY{k}{type} \PY{k+kd}{::} \PY{n+nv}{half\PYZus{}t}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{type}\PY{p}{(}\PY{n+nv}{half\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{h}

  \PY{k}{interface }\PY{n+nv}{operator} \PY{p}{(}\PY{o}{+}\PY{p}{)}
    \PY{k}{module }\PY{n+nv}{procedure} \PY{n+nv}{ph}
  \PY{k}{end }\PY{k}{interface}

\PY{k}{  }\PY{k}{interface }\PY{n+nv}{operator} \PY{p}{(}\PY{o}{-}\PY{p}{)}
    \PY{k}{module }\PY{n+nv}{procedure} \PY{n+nv}{mh}
  \PY{k}{end }\PY{k}{interface}

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{elemental }\PY{k}{function }\PY{n+nv}{ph}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}
    \PY{k}{type}\PY{p}{(}\PY{n+nv}{half\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{h}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{k}{return}
\PY{k}{    }\PY{k}{return} \PY{o}{=} \PY{n+nv}{i} 
  \PY{k}{end }\PY{k}{function}

\PY{k}{  }\PY{k}{elemental }\PY{k}{function }\PY{n+nv}{mh}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i} 
    \PY{k}{type}\PY{p}{(}\PY{n+nv}{half\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{h}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{k}{return}
\PY{k}{    }\PY{k}{return} \PY{o}{=} \PY{n+nv}{i} \PY{o}{-} \PY{l+m+mi}{1}
  \PY{k}{end }\PY{k}{function}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing04}
\PY{k}{module }\PY{n+nv}{halo\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}

\PY{k}{  }\PY{k}{interface }\PY{n+nv}{ext}
    \PY{k}{module }\PY{n+nv}{procedure} \PY{n+nv}{ext\PYZus{}n}
    \PY{k}{module }\PY{n+nv}{procedure} \PY{n+nv}{ext\PYZus{}h}
  \PY{k}{end }\PY{k}{interface }

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{function }\PY{n+nv}{ext\PYZus{}n}\PY{p}{(}\PY{n+nv}{r}\PY{p}{,} \PY{n+nv}{n}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{n}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    
    \PY{k}{return} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{-} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{+} \PY{n+nv}{n} \PY{o}{/}\PY{p}{)}
  \PY{k}{end }\PY{k}{function}

\PY{k}{  }\PY{k}{function }\PY{n+nv}{ext\PYZus{}h}\PY{p}{(}\PY{n+nv}{r}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{type}\PY{p}{(}\PY{n+nv}{half\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{h}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    
    \PY{k}{return} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{-} \PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{r}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{+} \PY{n+nv}{h} \PY{o}{/}\PY{p}{)}
  \PY{k}{end }\PY{k}{function}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing05}
\PY{k}{module }\PY{n+nv}{pi\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{real\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }\PY{k}{contains}
\PY{k}{  }\PY{k}{function }\PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{arr}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result}\PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{arr}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{select }\PY{k}{case} \PY{p}{(}\PY{n+nv}{d}\PY{p}{)} 
      \PY{k}{case} \PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)} 
        \PY{k}{return} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{arr}\PY{p}{(} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{p}{)}   
      \PY{k}{case} \PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} 
        \PY{k}{return} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{arr}\PY{p}{(} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{p}{)}   
    \PY{k}{end }\PY{k}{select}
\PY{k}{  }\PY{k}{end }\PY{k}{function}

\PY{k}{  }\PY{k}{pure }\PY{k}{function }\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result}\PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{k}{return}
\PY{k}{    }\PY{k}{select }\PY{k}{case} \PY{p}{(}\PY{n+nv}{d}\PY{p}{)}
      \PY{k}{case} \PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}
        \PY{k}{return} \PY{o}{=} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{-} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{l+m+mi}{1}
      \PY{k}{case} \PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}
        \PY{k}{return} \PY{o}{=} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{-} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{l+m+mi}{1}
    \PY{k}{end }\PY{k}{select}
\PY{k}{  }\PY{k}{end }\PY{k}{function}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing06}
\PY{k}{module }\PY{n+nv}{bcd\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arrvec\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}

\PY{k}{  }\PY{k}{type}\PY{p}{,} \PY{k}{abstract} \PY{k+kd}{::} \PY{n+nv}{bcd\PYZus{}t}
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}fill\PYZus{}halos}\PY{p}{)}\PY{p}{,} \PY{k}{deferred} \PY{k+kd}{::} \PY{n+nv}{fill\PYZus{}halos}
    \PY{n+nv}{procedure}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}init}\PY{p}{)}\PY{p}{,} \PY{k}{deferred} \PY{k+kd}{::} \PY{n+nv}{init}
  \PY{k}{end }\PY{k}{type}
\PY{k}{ }
\PY{k}{  }\PY{k}{abstract }\PY{k}{interface }
\PY{k}{    }\PY{k}{subroutine }\PY{n+nv}{bcd\PYZus{}fill\PYZus{}halos}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
      \PY{k}{import} \PY{k+kd}{::} \PY{n+nv}{bcd\PYZus{}t}\PY{p}{,} \PY{n+nv}{real\PYZus{}t}
      \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t} \PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
      \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{a}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)} 
      \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{end }\PY{k}{subroutine}

\PY{k}{    }\PY{k}{subroutine }\PY{n+nv}{bcd\PYZus{}init}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}
      \PY{k}{import} \PY{k+kd}{::} \PY{n+nv}{bcd\PYZus{}t}
      \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
      \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{hlo}
    \PY{k}{end }\PY{k}{subroutine}
\PY{k}{  }\PY{k}{end }\PY{k}{interface}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing07}
\PY{k}{module }\PY{n+nv}{solver\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arrvec\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{bcd\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{halo\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}

\PY{k}{  }\PY{k}{type}\PY{p}{,} \PY{k}{abstract} \PY{k+kd}{::} \PY{n+nv}{solver\PYZus{}t}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{C}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{hlo}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} 
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{solve}   \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{solver\PYZus{}solve}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{state}   \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{solver\PYZus{}state}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{courant} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{solver\PYZus{}courant}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{k}{cycle}   \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{solver\PYZus{}cycle}
    \PY{n+nv}{procedure}\PY{p}{(}\PY{n+nv}{solver\PYZus{}advop}\PY{p}{)}\PY{p}{,} \PY{k}{deferred} \PY{k+kd}{::} \PY{n+nv}{advop}
  \PY{k}{end }\PY{k}{type }

\PY{k}{  }\PY{k}{abstract }\PY{k}{interface}
\PY{k}{    }\PY{k}{subroutine }\PY{n+nv}{solver\PYZus{}advop}\PY{p}{(}\PY{n+nv}{this}\PY{p}{)}
      \PY{k}{import }\PY{n+nv}{solver\PYZus{}t}
      \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k}{end }\PY{k}{subroutine}
\PY{k}{  }\PY{k}{end }\PY{k}{interface}

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{solver\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}
    \PY{k}{use }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
    \PY{k}{use }\PY{n+nv}{halo\PYZus{}m}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{,} \PY{n+nv}{hlo}

    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n} \PY{o}{=} \PY{l+m+mi}{0}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{hlo} \PY{o}{=} \PY{n+nv}{hlo}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcx} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{bcx}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcy} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{bcy}

    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{nx} \PY{o}{-} \PY{l+m+mi}{1} \PY{o}{/}\PY{p}{)}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{ny} \PY{o}{-} \PY{l+m+mi}{1} \PY{o}{/}\PY{p}{)}

    \PY{k}{call }\PY{n+nv}{bcx}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}
    \PY{k}{call }\PY{n+nv}{bcy}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}

    \PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{)}
    \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{ctor}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{block}
\PY{k}{      }\PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{n}
      \PY{k}{do }\PY{n+nv}{n}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}
        \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}                            \PY{p}{\PYZam{}}
          \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}        \PY{p}{\PYZam{}}
        \PY{p}{)}
      \PY{k}{end }\PY{k}{do}
\PY{k}{    }\PY{k}{end }\PY{k}{block}

\PY{k}{    }\PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}\PY{p}{)}
    \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{ctor}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}                                  \PY{p}{\PYZam{}}
      \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}              \PY{p}{\PYZam{}}
    \PY{p}{)}
    \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}                                  \PY{p}{\PYZam{}}
      \PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}              \PY{p}{\PYZam{}}
    \PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{function }\PY{n+nv}{solver\PYZus{}state}\PY{p}{(}\PY{n+nv}{this}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k}{return} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{(}                 \PY{p}{\PYZam{}}
      \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,}                           \PY{p}{\PYZam{}}
      \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{:} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}                            \PY{p}{\PYZam{}}
    \PY{p}{)}
  \PY{k}{end }\PY{k}{function}

\PY{k}{  }\PY{k}{function }\PY{n+nv}{solver\PYZus{}courant}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{d}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k}{return} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{d}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}
  \PY{k}{end }\PY{k}{function}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{solver\PYZus{}cycle}\PY{p}{(}\PY{n+nv}{this}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n} \PY{o}{=} \PY{n+nb}{mod}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n} \PY{o}{+} \PY{l+m+mi}{1} \PY{o}{+} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{)} \PY{o}{-} \PY{l+m+mi}{2}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{solver\PYZus{}solve}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{nt}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{nt}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{t}

    \PY{k}{do }\PY{n+nv}{t} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{nt}\PY{o}{-}\PY{l+m+mi}{1} 
      \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcx}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                        \PY{p}{\PYZam{}}
        \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{hlo}\PY{p}{)} \PY{p}{\PYZam{}}
      \PY{p}{)}
      \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcy}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                        \PY{p}{\PYZam{}}
        \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{hlo}\PY{p}{)} \PY{p}{\PYZam{}}
      \PY{p}{)}
      \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{advop}\PY{p}{(}\PY{p}{)}
      \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{k}{cycle}\PY{p}{(}\PY{p}{)}
    \PY{k}{end }\PY{k}{do}
\PY{k}{  }\PY{k}{end }\PY{k}{subroutine}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing08}
\PY{k}{module }\PY{n+nv}{cyclic\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{bcd\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{pi\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }
\PY{k}{  }\PY{k}{type}\PY{p}{,} \PY{n+nv}{extends}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{cyclic\PYZus{}t}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{left\PYZus{}halo}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{rght\PYZus{}halo}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} 
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{left\PYZus{}edge}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{rght\PYZus{}edge}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} 
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{init} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{cyclic\PYZus{}init}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{fill\PYZus{}halos} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{cyclic\PYZus{}fill\PYZus{}halos}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{cyclic\PYZus{}init}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{cyclic\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{hlo}

    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{d} \PY{o}{=} \PY{n+nv}{d}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{left\PYZus{}halo} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{o}{-}\PY{n+nv}{hlo}\PY{p}{,} \PY{o}{-}\PY{l+m+mi}{1} \PY{o}{/}\PY{p}{)} 
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{rght\PYZus{}halo} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{n}\PY{o}{-}\PY{l+m+mi}{1}\PY{o}{+}\PY{n+nv}{hlo} \PY{o}{/}\PY{p}{)} 
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{left\PYZus{}edge} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{hlo}\PY{o}{-}\PY{l+m+mi}{1} \PY{o}{/}\PY{p}{)}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{rght\PYZus{}edge} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{n}\PY{o}{-}\PY{n+nv}{hlo}\PY{p}{,} \PY{n+nv}{n}\PY{o}{-}\PY{l+m+mi}{1} \PY{o}{/}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{cyclic\PYZus{}fill\PYZus{}halos}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{cyclic\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{ptr}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{a}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{n+nv}{ptr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{left\PYZus{}halo}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} 
    \PY{n+nv}{ptr} \PY{o}{=}  \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{rght\PYZus{}edge}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
    \PY{n+nv}{ptr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{rght\PYZus{}halo}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} 
    \PY{n+nv}{ptr} \PY{o}{=}  \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{left\PYZus{}edge}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing09}
\PY{k}{module }\PY{n+nv}{donorcell\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{real\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{pi\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arrvec\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }\PY{k}{contains} 
\PY{c}{!listing10}
  \PY{k}{elemental }\PY{k}{function }\PY{n+nv}{F}\PY{p}{(}\PY{n+nv}{psi\PYZus{}l}\PY{p}{,} \PY{n+nv}{psi\PYZus{}r}\PY{p}{,} \PY{n+nv}{C}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}
\PY{k}{    }\PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{psi\PYZus{}l}\PY{p}{,} \PY{n+nv}{psi\PYZus{}r}\PY{p}{,} \PY{n+nv}{C}
    \PY{k}{return} \PY{o}{=} \PY{p}{(}                                         \PY{p}{\PYZam{}}
      \PY{p}{(}\PY{n+nv}{C} \PY{o}{+} \PY{n+nb}{abs}\PY{p}{(}\PY{n+nv}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nv}{psi\PYZus{}l} \PY{o}{+}                           \PY{p}{\PYZam{}}
      \PY{p}{(}\PY{n+nv}{C} \PY{o}{-} \PY{n+nb}{abs}\PY{p}{(}\PY{n+nv}{C}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nv}{psi\PYZus{}r}                             \PY{p}{\PYZam{}}
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing11}
  \PY{k}{function }\PY{n+nv}{donorcell}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} 
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,} \PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{psi}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}\PY{p}{,} \PY{n+nv}{C}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}           
    \PY{k}{return} \PY{o}{=} \PY{p}{(}                                         \PY{p}{\PYZam{}}
      \PY{n+nv}{F}\PY{p}{(}                                               \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{p}{)}\PY{p}{,}                            \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,}                            \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,}   \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}                             \PY{p}{\PYZam{}}
      \PY{p}{)} \PY{o}{-}                                              \PY{p}{\PYZam{}}
      \PY{n+nv}{F}\PY{p}{(}                                               \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,}                            \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{p}{)}\PY{p}{,}                            \PY{p}{\PYZam{}}
        \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,}   \PY{n+nv}{i}\PY{o}{-}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}                             \PY{p}{\PYZam{}}
      \PY{p}{)}                                                \PY{p}{\PYZam{}}
    \PY{p}{)}
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing12}
  \PY{k}{subroutine }\PY{n+nv}{donorcell\PYZus{}op}\PY{p}{(}\PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}  
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable} \PY{k+kd}{::} \PY{n+nv}{psi}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{C}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{n}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} 
    
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{ptr}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{n+nv}{ptr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{pi}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
    \PY{n+nv}{ptr} \PY{o}{=} \PY{n+nv}{pi}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}                   \PY{p}{\PYZam{}}
      \PY{o}{-} \PY{n+nv}{donorcell}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{p}{\PYZam{}}
      \PY{o}{-} \PY{n+nv}{donorcell}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{n}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}
\PY{c}{!listing13}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing14}
\PY{k}{module }\PY{n+nv}{solver\PYZus{}donorcell\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{donorcell\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{solver\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }
\PY{k}{  }\PY{k}{type}\PY{p}{,} \PY{n+nv}{extends}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{donorcell\PYZus{}t}
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{ctor} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{donorcell\PYZus{}ctor}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{advop} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{donorcell\PYZus{}advop}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{contains}
\PY{k}{  }
\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{donorcell\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{donorcell\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}
    \PY{k}{call }\PY{n+nv}{solver\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{bcx}\PY{p}{,}\PY{n+nv}{bcy}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,}\PY{n+nv}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{donorcell\PYZus{}advop}\PY{p}{(}\PY{n+nv}{this}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{donorcell\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{C}
    \PY{n+nv}{C} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}
    \PY{k}{call }\PY{n+nv}{donorcell\PYZus{}op}\PY{p}{(}                                 \PY{p}{\PYZam{}}
      \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}              \PY{p}{\PYZam{}}
    \PY{p}{)}
  \PY{k}{end }\PY{k}{subroutine}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing15}
\PY{k}{module }\PY{n+nv}{mpdata\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arrvec\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{arakawa\PYZus{}c\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{pi\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }\PY{k}{contains} 
\PY{c}{!listing16}
  \PY{k}{function }\PY{n+nv}{mpdata\PYZus{}frac}\PY{p}{(}\PY{n+nv}{nom}\PY{p}{,} \PY{n+nv}{den}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{nom}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}\PY{p}{,} \PY{n+nv}{den}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{size}\PY{p}{(}\PY{n+nv}{nom}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,} \PY{n+nv}{size}\PY{p}{(}\PY{n+nv}{nom}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{)}\PY{p}{)}
    \PY{k}{where} \PY{p}{(}\PY{n+nv}{den} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{p}{)}
      \PY{k}{return} \PY{o}{=} \PY{n+nv}{nom} \PY{o}{/} \PY{n+nv}{den}
    \PY{n+nv}{elsewhere}
      \PY{k}{return} \PY{o}{=} \PY{l+m+mi}{0}
    \PY{k}{end }\PY{k}{where}
\PY{k}{  }\PY{k}{end }\PY{k}{function}
\PY{c}{!listing17}
  \PY{k}{function }\PY{n+nv}{mpdata\PYZus{}A}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{psi}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,} \PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}\PY{p}{)}
    \PY{k}{return} \PY{o}{=} \PY{n+nv}{mpdata\PYZus{}frac}\PY{p}{(}                              \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{o}{-} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,}           \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}            \PY{p}{\PYZam{}}
    \PY{p}{)}  
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing18}
  \PY{k}{function }\PY{n+nv}{mpdata\PYZus{}B}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{psi}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)} 
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,} \PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}\PY{p}{)}
    \PY{k}{return} \PY{o}{=} \PY{n+nv}{mpdata\PYZus{}frac}\PY{p}{(}                              \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}      \PY{p}{\PYZam{}}
    \PY{o}{-} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{-} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,}     \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}      \PY{p}{\PYZam{}}
    \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}      \PY{p}{\PYZam{}}
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing19}
  \PY{k}{function }\PY{n+nv}{mpdata\PYZus{}C\PYZus{}bar}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{C}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)} 
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,} \PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}\PY{p}{)}

    \PY{k}{return} \PY{o}{=} \PY{p}{(}                                         \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{+}\PY{n+nv}{h}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{+}\PY{n+nv}{h}\PY{p}{)} \PY{o}{+}        \PY{p}{\PYZam{}}
      \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{o}{-}\PY{n+nv}{h}\PY{p}{)} \PY{o}{+} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,}   \PY{n+nv}{j}\PY{o}{-}\PY{n+nv}{h}\PY{p}{)}          \PY{p}{\PYZam{}}
    \PY{p}{)} \PY{o}{/} \PY{l+m+mi}{4}               
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing20}
  \PY{k}{function }\PY{n+nv}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{C}\PY{p}{)} \PY{k}{result} \PY{p}{(}\PY{k}{return}\PY{p}{)}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{d}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{k}{return}\PY{p}{(}\PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{,} \PY{n+nv}{span}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{i}\PY{p}{)}\PY{p}{)}
    \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{allocatable}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{psi}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)} 
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{C}
    \PY{k}{return} \PY{o}{=}                                           \PY{p}{\PYZam{}}
      \PY{n+nb}{abs}\PY{p}{(}\PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{d}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{)}                  \PY{p}{\PYZam{}}
      \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{-} \PY{n+nb}{abs}\PY{p}{(}\PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{d}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}\PY{p}{)}\PY{p}{)}          \PY{p}{\PYZam{}}
      \PY{o}{*} \PY{n+nv}{mpdata\PYZus{}A}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}                         \PY{p}{\PYZam{}}
      \PY{o}{-} \PY{n+nv}{pi}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{d}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{o}{+}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}                     \PY{p}{\PYZam{}}
      \PY{o}{*} \PY{n+nv}{mpdata\PYZus{}C\PYZus{}bar}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{C}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{n+nv}{d}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}           \PY{p}{\PYZam{}}
      \PY{o}{*} \PY{n+nv}{mpdata\PYZus{}B}\PY{p}{(}\PY{n+nv}{d}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
  \PY{k}{end }\PY{k}{function}
\PY{c}{!listing21}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing22}
\PY{k}{module }\PY{n+nv}{solver\PYZus{}mpdata\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{solver\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{mpdata\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{donorcell\PYZus{}m}
  \PY{k}{use }\PY{n+nv}{halo\PYZus{}m}
  \PY{k}{implicit }\PY{k}{none}
\PY{k}{  }
\PY{k}{  }\PY{k}{type}\PY{p}{,} \PY{n+nv}{extends}\PY{p}{(}\PY{n+nv}{solver\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{mpdata\PYZus{}t}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{n\PYZus{}iters}\PY{p}{,} \PY{n+nv}{n\PYZus{}tmp}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{im}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}\PY{p}{,} \PY{n+nv}{jm}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{tmp}\PY{p}{(}\PY{p}{:}\PY{p}{)} 
    \PY{k}{contains}
\PY{k}{    }\PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{ctor} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{mpdata\PYZus{}ctor}
    \PY{n+nv}{procedure} \PY{k+kd}{::} \PY{n+nv}{advop} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{mpdata\PYZus{}advop}
  \PY{k}{end }\PY{k}{type}

\PY{k}{  }\PY{k}{contains}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{mpdata\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{n\PYZus{}iters}\PY{p}{,} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{mpdata\PYZus{}t}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{bcd\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}
    \PY{k+kt}{integer}\PY{p}{,} \PY{k}{intent}\PY{p}{(}\PY{n+nv}{in}\PY{p}{)} \PY{k+kd}{::} \PY{n+nv}{n\PYZus{}iters}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{c}

    \PY{k}{call }\PY{n+nv}{solver\PYZus{}ctor}\PY{p}{(}\PY{n+nv}{this}\PY{p}{,} \PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy}\PY{p}{,} \PY{n+nv}{nx}\PY{p}{,} \PY{n+nv}{ny}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}

    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n\PYZus{}iters} \PY{o}{=} \PY{n+nv}{n\PYZus{}iters}
    \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n\PYZus{}tmp} \PY{o}{=} \PY{n+nb}{min}\PY{p}{(}\PY{n+nv}{n\PYZus{}iters} \PY{o}{-} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{if} \PY{p}{(}\PY{n+nv}{n\PYZus{}iters} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{p}{)} \PY{k}{allocate}\PY{p}{(}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{:}\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n\PYZus{}tmp}\PY{p}{)}\PY{p}{)} 

    \PY{n+nv}{associate} \PY{p}{(}\PY{n+nv}{i} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{hlo} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{hlo}\PY{p}{)}
      \PY{k}{do }\PY{n+nv}{c}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n\PYZus{}tmp} \PY{o}{-} \PY{l+m+mi}{1}
        \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{n+nv}{c}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{ctor}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
        \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{n+nv}{c}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}\PY{p}{)}
        \PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{n+nv}{c}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{init}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}\PY{p}{)}
      \PY{k}{end }\PY{k}{do}

\PY{k}{      }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{im} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{-} \PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{i}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{/}\PY{p}{)}
      \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{jm} \PY{o}{=} \PY{p}{(}\PY{o}{/} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{o}{-} \PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{j}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)} \PY{o}{/}\PY{p}{)}
    \PY{k}{end }\PY{n+nv}{associate}
  \PY{k}{end }\PY{k}{subroutine}

\PY{k}{  }\PY{k}{subroutine }\PY{n+nv}{mpdata\PYZus{}advop}\PY{p}{(}\PY{n+nv}{this}\PY{p}{)}
    \PY{k}{class}\PY{p}{(}\PY{n+nv}{mpdata\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{target} \PY{k+kd}{::} \PY{n+nv}{this}
    \PY{k+kt}{integer} \PY{k+kd}{::} \PY{n+nv}{step}

    \PY{n+nv}{associate} \PY{p}{(}\PY{n+nv}{i} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{im} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{im}\PY{p}{,}\PY{p}{\PYZam{}}
      \PY{n+nv}{jm} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{jm}\PY{p}{,} \PY{n+nv}{psi} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{n} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n}\PY{p}{,}     \PY{p}{\PYZam{}}
      \PY{n+nv}{hlo} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{hlo}\PY{p}{,} \PY{n+nv}{bcx} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcx}\PY{p}{,} \PY{n+nv}{bcy} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{bcy}\PY{p}{\PYZam{}}
    \PY{p}{)}
      \PY{k}{do }\PY{n+nv}{step}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{n\PYZus{}iters}\PY{o}{-}\PY{l+m+mi}{1}
        \PY{k}{if} \PY{p}{(}\PY{n+nv}{step} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{)} \PY{k}{then}
\PY{k}{          }\PY{k}{block}
\PY{k}{            }\PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{C}
            \PY{n+nv}{C} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}
            \PY{k}{call }\PY{n+nv}{donorcell\PYZus{}op}\PY{p}{(}\PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{C}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
          \PY{k}{end }\PY{k}{block}
\PY{k}{        }\PY{k}{else}
\PY{k}{          }\PY{k}{call }\PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{k}{cycle}\PY{p}{(}\PY{p}{)}
          \PY{k}{call }\PY{n+nv}{bcx}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                         \PY{p}{\PYZam{}}
            \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{n+nv}{n} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}               \PY{p}{\PYZam{}}
          \PY{p}{)}
          \PY{k}{call }\PY{n+nv}{bcy}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                         \PY{p}{\PYZam{}}
            \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{n+nv}{n} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{hlo}\PY{p}{)}               \PY{p}{\PYZam{}}
          \PY{p}{)}

          \PY{k}{block}
\PY{k}{            }\PY{k}{class}\PY{p}{(}\PY{n+nv}{arrvec\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{C\PYZus{}corr}\PY{p}{,} \PY{n+nv}{C\PYZus{}unco}
            \PY{k+kt}{real}\PY{p}{(}\PY{n+nv}{real\PYZus{}t}\PY{p}{)}\PY{p}{,} \PY{k}{pointer} \PY{k+kd}{::} \PY{n+nv}{ptr}\PY{p}{(}\PY{p}{:}\PY{p}{,}\PY{p}{:}\PY{p}{)}

            \PY{c}{! chosing input/output for antidiff. C}
            \PY{k}{if} \PY{p}{(}\PY{n+nv}{step} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{)} \PY{k}{then}
\PY{k}{              }\PY{n+nv}{C\PYZus{}unco} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{C}
              \PY{n+nv}{C\PYZus{}corr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}
            \PY{k}{else }\PY{k}{if} \PY{p}{(}\PY{n+nb}{mod}\PY{p}{(}\PY{n+nv}{step}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{)} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{)} \PY{k}{then}
\PY{k}{              }\PY{n+nv}{C\PYZus{}unco} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{c}{! odd step}
              \PY{n+nv}{C\PYZus{}corr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)} \PY{c}{! even step}
            \PY{k}{else}
\PY{k}{              }\PY{n+nv}{C\PYZus{}unco} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)} \PY{c}{! odd step}
              \PY{n+nv}{C\PYZus{}corr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{this}\PY{p}{\PYZpc{}}\PY{n+nv}{tmp}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)} \PY{c}{! even step}
            \PY{k}{end }\PY{k}{if}

            \PY{c}{! calculating the antidiffusive velo}
            \PY{n+nv}{ptr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{pi}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{C\PYZus{}corr}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{l+m+mi}{0} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{im}\PY{o}{+}\PY{n+nv}{h}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)}
            \PY{n+nv}{ptr} \PY{o}{=} \PY{n+nv}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}                        \PY{p}{\PYZam{}}
              \PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{n+nv}{n} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{im}\PY{p}{,} \PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{C\PYZus{}unco}        \PY{p}{\PYZam{}}
            \PY{p}{)}      
            \PY{k}{call }\PY{n+nv}{bcy}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                       \PY{p}{\PYZam{}}
              \PY{n+nv}{C\PYZus{}corr}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}              \PY{p}{\PYZam{}}
            \PY{p}{)}

            \PY{n+nv}{ptr} \PY{o}{=}\PY{o}{\PYZgt{}} \PY{n+nv}{pi}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n+nv}{C\PYZus{}corr}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{l+m+mi}{1} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{jm}\PY{o}{+}\PY{n+nv}{h}\PY{p}{)}
            \PY{n+nv}{ptr} \PY{o}{=} \PY{n+nv}{mpdata\PYZus{}C\PYZus{}adf}\PY{p}{(}                        \PY{p}{\PYZam{}}
              \PY{l+m+mi}{1}\PY{p}{,} \PY{n+nv}{psi}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(} \PY{n+nv}{n} \PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{jm}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{C\PYZus{}unco}        \PY{p}{\PYZam{}}
            \PY{p}{)}
            \PY{k}{call }\PY{n+nv}{bcx}\PY{p}{\PYZpc{}}\PY{n+nv}{fill\PYZus{}halos}\PY{p}{(}                       \PY{p}{\PYZam{}}
              \PY{n+nv}{C\PYZus{}corr}\PY{p}{\PYZpc{}}\PY{n+nv}{at}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{\PYZpc{}}\PY{n+nv}{p}\PY{p}{\PYZpc{}}\PY{n+nv}{a}\PY{p}{,} \PY{n+nv}{ext}\PY{p}{(}\PY{n+nv}{j}\PY{p}{,} \PY{n+nv}{h}\PY{p}{)}              \PY{p}{\PYZam{}}
            \PY{p}{)}

            \PY{c}{! donor-cell step}
            \PY{k}{call }\PY{n+nv}{donorcell\PYZus{}op}\PY{p}{(}\PY{n+nv}{psi}\PY{p}{,} \PY{n+nv}{n}\PY{p}{,} \PY{n+nv}{C\PYZus{}corr}\PY{p}{,} \PY{n+nv}{i}\PY{p}{,} \PY{n+nv}{j}\PY{p}{)} 
          \PY{k}{end }\PY{k}{block}
\PY{k}{        }\PY{k}{end }\PY{k}{if}
\PY{k}{      }\PY{k}{end }\PY{k}{do}
\PY{k}{    }\PY{k}{end }\PY{n+nv}{associate}
  \PY{k}{end }\PY{k}{subroutine}
\PY{k}{end }\PY{k}{module}
\PY{c}{!listing23}
\end{Verbatim}
